A Deep-NN Beamforming Approach for Dual Function Radar-Communication THz UAV

In this paper, we consider a scenario with one UAV equipped with a ULA, which sends combined information and sensing signals to communicate with multiple GBS and, at the same time, senses potential targets placed within an interested area on the ground. We aim to jointly design the transmit beamforming with the GBS association to optimize communication performance while ensuring high sensing accuracy. We propose a predictive beamforming framework based on a dual DNN solution to solve the formulated nonconvex optimization problem. A first DNN is trained to produce the required beamforming matrix for any point of the UAV flying area in a reduced time compared to state-of-the-art beamforming optimizers. A second DNN is trained to learn the optimal mapping from the input features, power, and EIRP constraints to the GBS association decision. Finally, we provide an extensive simulation analysis to corroborate the proposed approach and show the benefits of EIRP, SINR performance and computational speed.

==> Figures/EirpDistribution_vs_policies.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.52157,0.75686,0.91373}%
\definecolor{mycolor3}{rgb}{0.20392,0.59608,0.85882}%
\definecolor{mycolor4}{rgb}{1.00000,0.27059,0.00000}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.25882,0.28627,0.28627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.821in,
height=1.866in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={{EIRP}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={$\mathsf{ECDF}(x)$},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Empirical CDF},
xmajorgrids,
ymajorgrids,
legend style={font=\footnotesize, at={(0.022,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=1.0pt]
  table[row sep=crcr]{%
-inf	0\\
-6.70665315542099	0\\
-6.70665315542099	0.0166666666666667\\
-6.65621683413843	0.0166666666666667\\
-6.65621683413843	0.0333333333333333\\
-4.12779165043516	0.0333333333333333\\
-4.12779165043516	0.05\\
-1.6739	0.05\\
-1.6739	0.0666666666666667\\
-0.9777	0.0666666666666667\\
-0.9777	0.0833333333333333\\
0	0.0833333333333333\\
0	0.116666666666667\\
1.4264	0.116666666666667\\
1.4264	0.133333333333333\\
1.6407	0.133333333333333\\
1.6407	0.15\\
2.9024	0.15\\
2.9024	0.166666666666667\\
2.9698	0.166666666666667\\
2.9698	0.183333333333333\\
3.31974093401839	0.183333333333333\\
3.31974093401839	0.2\\
3.756778458257	0.2\\
3.756778458257	0.216666666666667\\
3.82967740625757	0.216666666666667\\
3.82967740625757	0.233333333333333\\
3.984	0.233333333333333\\
3.984	0.25\\
5.09340159285546	0.25\\
5.09340159285546	0.266666666666667\\
5.42490265960812	0.266666666666667\\
5.42490265960812	0.283333333333333\\
5.82859051929283	0.283333333333333\\
5.82859051929283	0.3\\
5.93633493136805	0.3\\
5.93633493136805	0.316666666666667\\
6.7064	0.316666666666667\\
6.7064	0.333333333333333\\
6.88918866134184	0.333333333333333\\
6.88918866134184	0.35\\
7.2106	0.35\\
7.2106	0.366666666666667\\
7.36935986714784	0.366666666666667\\
7.36935986714784	0.383333333333333\\
7.4867	0.383333333333333\\
7.4867	0.4\\
8.12162802444972	0.4\\
8.12162802444972	0.416666666666667\\
8.21668448810099	0.416666666666667\\
8.21668448810099	0.433333333333333\\
8.47820513929085	0.433333333333333\\
8.47820513929085	0.45\\
8.6009	0.45\\
8.6009	0.466666666666667\\
8.60285516585636	0.466666666666667\\
8.60285516585636	0.483333333333333\\
9.15166886173194	0.483333333333333\\
9.15166886173194	0.5\\
9.27895191785798	0.5\\
9.27895191785798	0.516666666666667\\
9.93313715704574	0.516666666666667\\
9.93313715704574	0.533333333333333\\
9.9905	0.533333333333333\\
9.9905	0.55\\
10.1487	0.55\\
10.1487	0.566666666666667\\
10.1493	0.566666666666667\\
10.1493	0.583333333333333\\
10.1872241918532	0.583333333333333\\
10.1872241918532	0.6\\
10.2875128146285	0.6\\
10.2875128146285	0.616666666666667\\
10.2960860326417	0.616666666666667\\
10.2960860326417	0.633333333333333\\
10.3024	0.633333333333333\\
10.3024	0.65\\
10.7622563010194	0.65\\
10.7622563010194	0.666666666666667\\
10.9996210121216	0.666666666666667\\
10.9996210121216	0.683333333333333\\
11.1507142499653	0.683333333333333\\
11.1507142499653	0.7\\
11.9571453162309	0.7\\
11.9571453162309	0.716666666666667\\
12.1101026237136	0.716666666666667\\
12.1101026237136	0.733333333333333\\
12.2998	0.733333333333333\\
12.2998	0.75\\
12.4559159214151	0.75\\
12.4559159214151	0.766666666666667\\
12.6725317345348	0.766666666666667\\
12.6725317345348	0.783333333333333\\
12.7002196163542	0.783333333333333\\
12.7002196163542	0.8\\
13.7554144229049	0.8\\
13.7554144229049	0.816666666666667\\
13.985	0.816666666666667\\
13.985	0.833333333333333\\
14.1450833775018	0.833333333333333\\
14.1450833775018	0.85\\
14.2371795859826	0.85\\
14.2371795859826	0.866666666666667\\
14.3263456388904	0.866666666666667\\
14.3263456388904	0.883333333333333\\
14.3796284726353	0.883333333333333\\
14.3796284726353	0.9\\
17.2452723497605	0.9\\
17.2452723497605	0.916666666666667\\
17.2719779423684	0.916666666666667\\
17.2719779423684	0.933333333333333\\
17.4257	0.933333333333333\\
17.4257	0.966666666666667\\
18.100420772059	0.966666666666667\\
18.100420772059	0.983333333333333\\
18.6270669435866	0.983333333333333\\
18.6270669435866	1\\
inf	1\\
};
\addlegendentry{Policy 1}

\addplot [color=mycolor4,line width=1.0pt]
  table[row sep=crcr]{%
-inf	0\\
5.6808	0\\
5.6808	0.0163934426229508\\
8.42719836459738	0.0163934426229508\\
8.42719836459738	0.0655737704918033\\
9.04259105011278	0.0655737704918033\\
9.04259105011278	0.114754098360656\\
9.423	0.114754098360656\\
9.423	0.131147540983607\\
9.89642812010436	0.131147540983607\\
9.89642812010436	0.147540983606557\\
9.9719	0.147540983606557\\
9.9719	0.163934426229508\\
10.2499	0.163934426229508\\
10.2499	0.180327868852459\\
11.3177085532615	0.180327868852459\\
11.3177085532615	0.229508196721311\\
11.3328105906353	0.229508196721311\\
11.3328105906353	0.262295081967213\\
11.960578533494	0.262295081967213\\
11.960578533494	0.295081967213115\\
12.1365	0.295081967213115\\
12.1365	0.311475409836066\\
12.3547076194481	0.311475409836066\\
12.3547076194481	0.344262295081967\\
12.474558706338	0.344262295081967\\
12.474558706338	0.360655737704918\\
15.1786682744487	0.360655737704918\\
15.1786682744487	0.377049180327869\\
15.3843	0.377049180327869\\
15.3843	0.39344262295082\\
15.5456	0.39344262295082\\
15.5456	0.409836065573771\\
15.5492390958944	0.409836065573771\\
15.5492390958944	0.426229508196721\\
15.8671	0.426229508196721\\
15.8671	0.442622950819672\\
16.0192778847577	0.442622950819672\\
16.0192778847577	0.491803278688525\\
16.1200037222504	0.491803278688525\\
16.1200037222504	0.524590163934426\\
16.352171450684	0.524590163934426\\
16.352171450684	0.557377049180328\\
16.6039	0.557377049180328\\
16.6039	0.573770491803279\\
16.7468	0.573770491803279\\
16.7468	0.590163934426229\\
16.9139	0.590163934426229\\
16.9139	0.60655737704918\\
17.1262201644257	0.60655737704918\\
17.1262201644257	0.655737704918033\\
17.1357850349184	0.655737704918033\\
17.1357850349184	0.704918032786885\\
17.163188271031	0.704918032786885\\
17.163188271031	0.721311475409836\\
17.1958	0.721311475409836\\
17.1958	0.737704918032787\\
17.2091	0.737704918032787\\
17.2091	0.754098360655738\\
17.2692	0.754098360655738\\
17.2692	0.770491803278688\\
17.2839	0.770491803278688\\
17.2839	0.786885245901639\\
17.3343	0.786885245901639\\
17.3343	0.80327868852459\\
17.3491732223698	0.80327868852459\\
17.3491732223698	0.819672131147541\\
17.3845143845281	0.819672131147541\\
17.3845143845281	0.836065573770492\\
17.4796	0.836065573770492\\
17.4796	0.852459016393443\\
17.5285444420674	0.852459016393443\\
17.5285444420674	0.901639344262295\\
17.578	0.901639344262295\\
17.578	0.918032786885246\\
17.6093	0.918032786885246\\
17.6093	0.934426229508197\\
17.7723	0.934426229508197\\
17.7723	0.950819672131147\\
17.8276	0.950819672131147\\
17.8276	0.967213114754098\\
17.8276075490457	0.967213114754098\\
17.8276075490457	1\\
inf	1\\
};
\addlegendentry{Policy 2}

\addplot [color=mycolor5,line width=1.0pt]
  table[row sep=crcr]{%
-inf	0\\
-32.236701898967	0\\
-32.236701898967	0.0123456790123457\\
-27.0248737632092	0.0123456790123457\\
-27.0248737632092	0.0246913580246914\\
-24.1849975739974	0.0246913580246914\\
-24.1849975739974	0.037037037037037\\
-21.4312728753889	0.037037037037037\\
-21.4312728753889	0.0493827160493827\\
-18.0868052100279	0.0493827160493827\\
-18.0868052100279	0.0617283950617284\\
-17.1390857365005	0.0617283950617284\\
-17.1390857365005	0.0740740740740741\\
-16.5022810485808	0.0740740740740741\\
-16.5022810485808	0.0864197530864197\\
-15.1826614767274	0.0864197530864197\\
-15.1826614767274	0.0987654320987654\\
-14.3757690049619	0.0987654320987654\\
-14.3757690049619	0.111111111111111\\
-14.346012578984	0.111111111111111\\
-14.346012578984	0.123456790123457\\
-13.0046347116549	0.123456790123457\\
-13.0046347116549	0.135802469135802\\
-12.4259505489809	0.135802469135802\\
-12.4259505489809	0.148148148148148\\
-12.167728713155	0.148148148148148\\
-12.167728713155	0.160493827160494\\
-12.0846623401553	0.160493827160494\\
-12.0846623401553	0.172839506172839\\
-11.7843658248699	0.172839506172839\\
-11.7843658248699	0.185185185185185\\
-11.1066690490465	0.185185185185185\\
-11.1066690490465	0.197530864197531\\
-10.8341983510634	0.197530864197531\\
-10.8341983510634	0.209876543209877\\
-10.6482518377484	0.209876543209877\\
-10.6482518377484	0.222222222222222\\
-10.3176141681806	0.222222222222222\\
-10.3176141681806	0.234567901234568\\
-10.2413791186929	0.234567901234568\\
-10.2413791186929	0.246913580246914\\
-7.79248987474999	0.246913580246914\\
-7.79248987474999	0.259259259259259\\
-7.66440696297736	0.259259259259259\\
-7.66440696297736	0.271604938271605\\
-6.89057796853019	0.271604938271605\\
-6.89057796853019	0.283950617283951\\
-6.63391930267336	0.283950617283951\\
-6.63391930267336	0.296296296296296\\
-5.56646841841744	0.296296296296296\\
-5.56646841841744	0.308641975308642\\
-4.94060344075108	0.308641975308642\\
-4.94060344075108	0.320987654320988\\
-4.2518965059275	0.320987654320988\\
-4.2518965059275	0.333333333333333\\
-3.98550527358887	0.333333333333333\\
-3.98550527358887	0.345679012345679\\
-3.97924219957278	0.345679012345679\\
-3.97924219957278	0.358024691358025\\
-2.11444261347905	0.358024691358025\\
-2.11444261347905	0.37037037037037\\
-1.87678859196808	0.37037037037037\\
-1.87678859196808	0.382716049382716\\
-1.77979179494122	0.382716049382716\\
-1.77979179494122	0.395061728395062\\
-0.554236843879456	0.395061728395062\\
-0.554236843879456	0.407407407407407\\
-0.344348824445157	0.407407407407407\\
-0.344348824445157	0.419753086419753\\
-0.305296168619753	0.419753086419753\\
-0.305296168619753	0.432098765432099\\
0	0.432098765432099\\
0	0.45679012345679\\
0.316373949546217	0.45679012345679\\
0.316373949546217	0.469135802469136\\
0.336642854390883	0.469135802469136\\
0.336642854390883	0.481481481481481\\
1.1686	0.481481481481481\\
1.1686	0.493827160493827\\
1.72726821787649	0.493827160493827\\
1.72726821787649	0.506172839506173\\
2.46672760126935	0.506172839506173\\
2.46672760126935	0.518518518518518\\
2.93919485390021	0.518518518518518\\
2.93919485390021	0.530864197530864\\
3.41581571032913	0.530864197530864\\
3.41581571032913	0.54320987654321\\
3.5211	0.54320987654321\\
3.5211	0.555555555555556\\
3.5992	0.555555555555556\\
3.5992	0.567901234567901\\
3.6108274873488	0.567901234567901\\
3.6108274873488	0.580246913580247\\
3.80643232802087	0.580246913580247\\
3.80643232802087	0.592592592592593\\
4.249	0.592592592592593\\
4.249	0.604938271604938\\
4.4403	0.604938271604938\\
4.4403	0.617283950617284\\
5.10955098793366	0.617283950617284\\
5.10955098793366	0.62962962962963\\
5.37364538118599	0.62962962962963\\
5.37364538118599	0.641975308641975\\
5.75714631280824	0.641975308641975\\
5.75714631280824	0.654320987654321\\
6.02778349288851	0.654320987654321\\
6.02778349288851	0.666666666666667\\
6.37929657743972	0.666666666666667\\
6.37929657743972	0.679012345679012\\
6.38478868315881	0.679012345679012\\
6.38478868315881	0.691358024691358\\
6.5931	0.691358024691358\\
6.5931	0.703703703703704\\
6.722	0.703703703703704\\
6.722	0.716049382716049\\
7.60575316367393	0.716049382716049\\
7.60575316367393	0.728395061728395\\
7.7458	0.728395061728395\\
7.7458	0.740740740740741\\
8.35821461132038	0.740740740740741\\
8.35821461132038	0.753086419753086\\
8.3897	0.753086419753086\\
8.3897	0.765432098765432\\
8.4232	0.765432098765432\\
8.4232	0.777777777777778\\
9.0053491311475	0.777777777777778\\
9.0053491311475	0.790123456790123\\
9.26590012275017	0.790123456790123\\
9.26590012275017	0.802469135802469\\
9.27854956976882	0.802469135802469\\
9.27854956976882	0.814814814814815\\
9.3573	0.814814814814815\\
9.3573	0.827160493827161\\
9.3898690822007	0.827160493827161\\
9.3898690822007	0.839506172839506\\
9.88467147361529	0.839506172839506\\
9.88467147361529	0.851851851851852\\
10.7078917782795	0.851851851851852\\
10.7078917782795	0.864197530864197\\
10.8208076252248	0.864197530864197\\
10.8208076252248	0.876543209876543\\
10.9572005040425	0.876543209876543\\
10.9572005040425	0.888888888888889\\
12.4719	0.888888888888889\\
12.4719	0.901234567901235\\
12.4837471622524	0.901234567901235\\
12.4837471622524	0.91358024691358\\
12.5158	0.91358024691358\\
12.5158	0.925925925925926\\
13.6894	0.925925925925926\\
13.6894	0.938271604938272\\
14.2366	0.938271604938272\\
14.2366	0.950617283950617\\
15.0399	0.950617283950617\\
15.0399	0.962962962962963\\
15.3726	0.962962962962963\\
15.3726	0.975308641975309\\
17.9614	0.975308641975309\\
17.9614	1\\
inf	1\\
};
\addlegendentry{Policy 3}


\end{axis}

\end{tikzpicture}%

==> Figures/FIG11.tex <==
\documentclass{article}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[line width=0.75pt, font=\small]
    % Ellipse
    \draw[fill=green!30] (8,124.54) ellipse (151pt and 73.54pt);
    
    % Triangle
    \draw[fill=yellow] (165.5,45.44) -- (168.8,89.44) -- (162.2,89.44) -- cycle;
    
    % Rectangle
    \draw[fill=yellow] (160,29.96) rectangle (171,45.44);
    
    % Straight Line
    \draw[fill=yellow] (160,29.96) -- (171,45.44);
    
    % Diamond
    \draw[fill=red] (164,145) -- (171,152) -- (164,159) -- (157,152) -- cycle;
    
    % Rounded Diagonal Corner Rect
    \draw[fill=purple] (265,112.11) -- (281,110) -- (281,120.57) -- (265,116.83) -- cycle;
    
    % Triangle
    \draw[fill=yellow] (70.5,97.44) -- (73.8,141.44) -- (67.2,141.44) -- cycle;
    
    % Rectangle
    \draw[fill=yellow] (65,81.96) rectangle (76,97.44);
    
    % Straight Line
    \draw[fill=yellow] (65,81.96) -- (76,97.44);
    
    % Triangle
    \draw[fill=yellow] (235.5,121.44) -- (238.8,165.44) -- (232.2,165.44) -- cycle;
    
    % Rectangle
    \draw[fill=yellow] (230,105.96) rectangle (241,121.44);
    
    % Straight Line
    \draw[fill=yellow] (230,105.96) -- (241,121.44);
    
    % Rounded Diagonal Corner Rect
    \draw[fill=purple] (121,66.11) -- (137,64) -- (137,74.57) -- (121,70.83) -- cycle;
    
    % Rounded Diagonal Corner Rect
    \draw[fill=purple] (202,91.11) -- (218,89) -- (218,99.57) -- (202,95.83) -- cycle;
    
    % Rounded Diagonal Corner Rect
    \draw[fill=purple] (169,115.11) -- (185,113) -- (185,123.57) -- (169,119.83) -- cycle;
    
    % Rounded Diagonal Corner Rect
    \draw[fill=purple] (100,152.11) -- (116,150) -- (116,160.57) -- (100,156.83) -- cycle;
    
    % Ellipse
    \draw[fill=black] (30.87,34.32) ellipse (2pt and 0.5pt);
    
    % Flowchart: Collate
    \draw (35.51,50.58) -- (36.67,34.32) -- (50.78,51.66) -- (51.94,35.41) -- cycle;
    
    %.


==> Figures/Fig1.tex <==


\tikzset{every picture/.style={line width=0.75pt, font=\small}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,211); %set diagram left start at 0, and has height of 211

%Shape: Ellipse [id:dp21308495042247855] 
\draw  [draw opacity=0][fill={rgb, 255:red, 232; green, 255; blue, 210 }  ,fill opacity=1 ] (8,124.54) .. controls (8,84.48) and (75.6,52) .. (159,52) .. controls (242.4,52) and (310,84.48) .. (310,124.54) .. controls (310,164.6) and (242.4,197.07) .. (159,197.07) .. controls (75.6,197.07) and (8,164.6) .. (8,124.54) -- cycle ;
%Shape: Triangle [id:dp8681927250826322] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (165.5,45.44) -- (168.8,89.44) -- (162.2,89.44) -- cycle ;
%Shape: Rectangle [id:dp6664653496906101] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (160,29.96) -- (171,29.96) -- (171,45.44) -- (160,45.44) -- cycle ;

%Straight Lines [id:da22092546462030627] 
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (160,29.96) -- (171,45.44) ;

%Shape: Diamond [id:dp35060623778851796] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (164,145) -- (171,152) -- (164,159) -- (157,152) -- cycle ;
%Rounded Diagonal Corner Rect [id:dp0785792358673072] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (265,112.11) .. controls (265,110.95) and (265.95,110) .. (267.11,110) -- (277.26,110) .. controls (279.33,110) and (281,111.67) .. (281,113.74) -- (281,118.46) .. controls (281,119.62) and (280.05,120.57) .. (278.89,120.57) -- (268.74,120.57) .. controls (266.67,120.57) and (265,118.9) .. (265,116.83) -- cycle ;
%Shape: Triangle [id:dp5420519146798162] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (70.5,97.44) -- (73.8,141.44) -- (67.2,141.44) -- cycle ;
%Shape: Rectangle [id:dp030001672488861653] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (65,81.96) -- (76,81.96) -- (76,97.44) -- (65,97.44) -- cycle ;

%Straight Lines [id:da7601596489335993] 
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (65,81.96) -- (76,97.44) ;

%Shape: Triangle [id:dp36217335949954443] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (235.5,121.44) -- (238.8,165.44) -- (232.2,165.44) -- cycle ;
%Shape: Rectangle [id:dp9011096392470024] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (230,105.96) -- (241,105.96) -- (241,121.44) -- (230,121.44) -- cycle ;

%Straight Lines [id:da3008055645508525] 
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (230,105.96) -- (241,121.44) ;

%Rounded Diagonal Corner Rect [id:dp8648030254619967] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (121,66.11) .. controls (121,64.95) and (121.95,64) .. (123.11,64) -- (133.26,64) .. controls (135.33,64) and (137,65.67) .. (137,67.74) -- (137,72.46) .. controls (137,73.62) and (136.05,74.57) .. (134.89,74.57) -- (124.74,74.57) .. controls (122.67,74.57) and (121,72.9) .. (121,70.83) -- cycle ;
%Rounded Diagonal Corner Rect [id:dp31022750537231536] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (202,91.11) .. controls (202,89.95) and (202.95,89) .. (204.11,89) -- (214.26,89) .. controls (216.33,89) and (218,90.67) .. (218,92.74) -- (218,97.46) .. controls (218,98.62) and (217.05,99.57) .. (215.89,99.57) -- (205.74,99.57) .. controls (203.67,99.57) and (202,97.9) .. (202,95.83) -- cycle ;
%Rounded Diagonal Corner Rect [id:dp5438455460563734] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (169,115.11) .. controls (169,113.95) and (169.95,113) .. (171.11,113) -- (181.26,113) .. controls (183.33,113) and (185,114.67) .. (185,116.74) -- (185,121.46) .. controls (185,122.62) and (184.05,123.57) .. (182.89,123.57) -- (172.74,123.57) .. controls (170.67,123.57) and (169,121.9) .. (169,119.83) -- cycle ;
%Rounded Diagonal Corner Rect [id:dp41297729961460106] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (100,152.11) .. controls (100,150.95) and (100.95,150) .. (102.11,150) -- (112.26,150) .. controls (114.33,150) and (116,151.67) .. (116,153.74) -- (116,158.46) .. controls (116,159.62) and (115.05,160.57) .. (113.89,160.57) -- (103.74,160.57) .. controls (101.67,160.57) and (100,158.9) .. (100,156.83) -- cycle ;
%Shape: Ellipse [id:dp6693636883982172] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30.87,34.32) .. controls (32.47,33.82) and (36.36,33.41) .. (39.57,33.41) .. controls (42.77,33.41) and (44.06,33.82) .. (42.46,34.32) .. controls (40.86,34.82) and (36.97,35.23) .. (33.77,35.23) .. controls (30.57,35.23) and (29.27,34.82) .. (30.87,34.32) -- cycle ;
%Flowchart: Collate [id:dp8475986037496366] 
\draw   (35.51,50.58) -- (36.67,34.32) -- (50.78,51.66) -- (51.94,35.41) -- cycle ;
%Shape: Ellipse [id:dp3583746143142026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46.14,35.41) .. controls (47.74,34.91) and (51.63,34.5) .. (54.84,34.5) .. controls (58.04,34.5) and (59.34,34.91) .. (57.74,35.41) .. controls (56.13,35.91) and (52.24,36.32) .. (49.04,36.32) .. controls (45.84,36.32) and (44.54,35.91) .. (46.14,35.41) -- cycle ;
%Shape: Ellipse [id:dp7811224780556194] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (44.98,51.66) .. controls (46.58,51.16) and (50.48,50.76) .. (53.68,50.76) .. controls (56.88,50.76) and (58.18,51.16) .. (56.58,51.66) .. controls (54.97,52.16) and (51.08,52.57) .. (47.88,52.57) .. controls (44.68,52.57) and (43.38,52.16) .. (44.98,51.66) -- cycle ;

%Shape: Ellipse [id:dp8624674193043522] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (29.71,50.58) .. controls (31.31,50.08) and (35.2,49.67) .. (38.41,49.67) .. controls (41.61,49.67) and (42.91,50.08) .. (41.3,50.58) .. controls (39.7,51.08) and (35.81,51.48) .. (32.61,51.48) .. controls (29.41,51.48) and (28.11,51.08) .. (29.71,50.58) -- cycle ;

%Curve Lines [id:da10414174615703575] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (43.72,42.99) .. controls (52.12,36.69) and (58.85,57.2) .. (75,68.07) .. controls (91.15,78.94) and (89,104.57) .. (112,111.57) .. controls (135,118.57) and (136.09,103.51) .. (152,99.57) .. controls (167.91,95.63) and (187.64,106.52) .. (192,110.57) .. controls (196.36,114.62) and (201.91,123.61) .. (204,135.57) .. controls (206.09,147.54) and (203.35,167.82) .. (214,175.57) .. controls (223.91,182.78) and (243.93,177.44) .. (256.34,172.64) ;
\draw [shift={(259,171.57)}, rotate = 157.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1159243867289772] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (64,36.07) -- (144,38.02) ;
\draw [shift={(146,38.07)}, rotate = 181.4] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da797903990037163] 
%\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (113,63.07) -- (68.83,43.87) ;
%\draw [shift={(67,43.07)}, rotate = 23.5] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3343526741775529] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (155.58,140.66) -- (63.42,49.48) ;
\draw [shift={(62,48.07)}, rotate = 44.7] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(157,142.07)}, rotate = 224.7] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15128120751135365] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (299.5,19.07) -- (251.5,19.07) ;
\draw [shift={(249.5,19.07)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(301.5,19.07)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10183279644832921] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (249.5,41.07) -- (299.5,41.07) ;
\draw [shift={(301.5,41.07)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (54,146) node [anchor=north west][inner sep=0.75pt]   [align=left] {GBS};
% Text Node
\draw (86,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {Obstacle};
% Text Node
\draw (149,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {Target};
% Text Node
\draw (31,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {UAV};
% Text Node
\draw (94,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (306,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {Sensing};
% Text Node
\draw (306,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {Commun.};


\end{tikzpicture}

==> Figures/Fig3.tex <==


% Gradient Info
  
\tikzset {_07y1vsxxi/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_xo1jyet8b}{150bp}{rgb(0bp)=(0.96,0.88,0.99);
rgb(37.589285714285715bp)=(0.96,0.88,0.99);
rgb(62.5bp)=(0.95,1,0.88);
rgb(100bp)=(0.95,1,0.88)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\tikzset{every picture/.style={font=\small}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,142); %set diagram left start at 0, and has height of 142

%Rounded Rect [id:dp09273327539104792] 
\draw  [fill={rgb, 255:red, 230; green, 255; blue, 204 }  ,fill opacity=1 ] (10.5,17.71) .. controls (10.5,12.35) and (14.85,8) .. (20.21,8) -- (118.79,8) .. controls (124.15,8) and (128.5,12.35) .. (128.5,17.71) -- (128.5,46.84) .. controls (128.5,52.21) and (124.15,56.55) .. (118.79,56.55) -- (20.21,56.55) .. controls (14.85,56.55) and (10.5,52.21) .. (10.5,46.84) -- cycle ;

%Rounded Rect [id:dp6915645262315582] 
\draw  [fill={rgb, 255:red, 230; green, 255; blue, 204 }  ,fill opacity=1 ] (170.5,17.71) .. controls (170.5,12.35) and (174.85,8) .. (180.21,8) -- (278.79,8) .. controls (284.15,8) and (288.5,12.35) .. (288.5,17.71) -- (288.5,46.84) .. controls (288.5,52.21) and (284.15,56.55) .. (278.79,56.55) -- (180.21,56.55) .. controls (174.85,56.55) and (170.5,52.21) .. (170.5,46.84) -- cycle ;


%Rounded Rect [id:dp22986183255244086] 
\draw  [fill={rgb, 255:red, 243; green, 227; blue, 255 }  ,fill opacity=1 ] (10.5,94.16) .. controls (10.5,88.79) and (14.85,84.45) .. (20.21,84.45) -- (118.79,84.45) .. controls (124.15,84.45) and (128.5,88.79) .. (128.5,94.16) -- (128.5,123.29) .. controls (128.5,128.65) and (124.15,133) .. (118.79,133) -- (20.21,133) .. controls (14.85,133) and (10.5,128.65) .. (10.5,123.29) -- cycle ;

%Rounded Rect [id:dp965071247979598] 
\draw  [fill={rgb, 255:red, 243; green, 227; blue, 255 }  ,fill opacity=1 ] (170.5,94.16) .. controls (170.5,88.79) and (174.85,84.45) .. (180.21,84.45) -- (278.79,84.45) .. controls (284.15,84.45) and (288.5,88.79) .. (288.5,94.16) -- (288.5,123.29) .. controls (288.5,128.65) and (284.15,133) .. (278.79,133) -- (180.21,133) .. controls (174.85,133) and (170.5,128.65) .. (170.5,123.29) -- cycle ;



%Rounded Rect [id:dp9692797449277664] 
\path  [shading=_xo1jyet8b,_07y1vsxxi] (300,55.9) .. controls (300,50.71) and (304.21,46.5) .. (309.4,46.5) -- (432.6,46.5) .. controls (437.79,46.5) and (442,50.71) .. (442,55.9) -- (442,84.1) .. controls (442,89.29) and (437.79,93.5) .. (432.6,93.5) -- (309.4,93.5) .. controls (304.21,93.5) and (300,89.29) .. (300,84.1) -- cycle ; % for fading 
 \draw   (300,55.9) .. controls (300,50.71) and (304.21,46.5) .. (309.4,46.5) -- (432.6,46.5) .. controls (437.79,46.5) and (442,50.71) .. (442,55.9) -- (442,84.1) .. controls (442,89.29) and (437.79,93.5) .. (432.6,93.5) -- (309.4,93.5) .. controls (304.21,93.5) and (300,89.29) .. (300,84.1) -- cycle ; % for border 

%Straight Lines [id:da621120606787841] 
\draw    (324,70.5) -- (345,70.5) ;
\draw [shift={(347,70.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Or [id:dp6657404663541306] 
\draw   (309,70.5) .. controls (309,66.36) and (312.36,63) .. (316.5,63) .. controls (320.64,63) and (324,66.36) .. (324,70.5) .. controls (324,74.64) and (320.64,78) .. (316.5,78) .. controls (312.36,78) and (309,74.64) .. (309,70.5) -- cycle ; \draw   (309,70.5) -- (324,70.5) ; \draw   (316.5,63) -- (316.5,78) ;
%Straight Lines [id:da42398492707872837] 
\draw    (316.5,101) -- (316.5,80) ;
\draw [shift={(316.5,78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6263171912605723] 
\draw    (316.5,40) -- (316.5,61) ;
\draw [shift={(316.5,63)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22732352788021482] 
\draw    (293.5,40) -- (316.5,40) ;
%Straight Lines [id:da484444725507855] 
\draw    (293.5,101) -- (316.5,101) ;
%Straight Lines [id:da3740316750298054] 
\draw    (133,33) -- (164,33) ;
\draw [shift={(166,33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7410649799028675] 
\draw    (133,109) -- (164,109) ;
\draw [shift={(166,109)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4121149238031381] 
\draw    (447,70.5) -- (468,70.5) ;
\draw [shift={(470,70.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (157,13.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{73.58pt}\setlength\topsep{0pt}
\begin{center}
Communication\\Precoder
\end{center}

\end{minipage}};
% Text Node
\draw (185,89.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{44.11pt}\setlength\topsep{0pt}
\begin{center}
Radar\\Precoder
\end{center}

\end{minipage}};
% Text Node
\draw (-1,13.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{73.58pt}\setlength\topsep{0pt}
\begin{center}
Communication\\Waveform
\end{center}

\end{minipage}};
% Text Node
\draw (20,89.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{48.82pt}\setlength\topsep{0pt}
\begin{center}
Radar \\Waveform
\end{center}

\end{minipage}};
% Text Node
\draw (141,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$s_{\hat{k}}$};
% Text Node
\draw (298,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbf{x}_{\hat{k}}=\mathbf{w}_{\hat{k}}\,s_{\hat{k}}$};
% Text Node
\draw (139,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$s_0$};
% Text Node
\draw (301,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbf{x}_0=\mathbf{w}_0\,s_0$};
% Text Node
\draw (453,44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbf{x}$};
% Text Node
\draw (333,51) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{59.03pt}\setlength\topsep{0pt}
\begin{center}
Transmitted \\Signal
\end{center}

\end{minipage}};


\end{tikzpicture}

==> Figures/TrajectoryRate_Policy1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.52157,0.75686,0.91373}%
\definecolor{mycolor3}{rgb}{0.20392,0.59608,0.85882}%
\definecolor{mycolor4}{rgb}{1.00000,0.27059,0.00000}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.25882,0.28627,0.28627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.273in,
height=1.179in,
at={(1.006in,0.868in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={mycolor6},
every x tick label/.append style={font=\color{mycolor6}},
every x tick/.append style={mycolor6},
xmin=0,
xmax=20,
xminorticks=true,
tick align=outside,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Trajectory position},
every outer y axis line/.append style={mycolor6},
every y tick label/.append style={font=\color{mycolor6}},
every y tick/.append style={mycolor6},
ymin=0,
ymax=170,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={Rate [Mbps]},
axis background/.style={fill=white},
legend style={ font=\footnotesize,at={(0.01,0.87)},anchor=south west,fill opacity=0.8, legend columns=-1,legend style={draw=none,column sep=1ex}, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark=*, mark options={solid, fill=mycolor2, draw=mycolor3}]
  table[row sep=crcr]{%
1	56.27030673\\
2	32.7331465\\
3	38.20746957\\
4	6.365741607\\
5	11.47860177\\
6	46.81543015\\
7	63.99002247\\
8	78.39514421\\
9	14.19202999\\
10	2.06496402\\
11	8.590434757\\ %
12	20.2078099\\
13	11.5692525\\
14	56.54565516\\
15	22.67062278\\
16	68.87506899\\
17	9.415769564\\
18	80.81159718\\ 
19  78.39514421\\
20  41.40656598\\
};
\addlegendentry{ISAC}

\addplot [color=mycolor4, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	117.8637251\\
2	69.72006307\\
3	83.40840615\\
4	16.4966173\\
5	36.83425637\\
6	102.1972648\\
7	131.8816714\\
8	158.6156174\\
9	40.58349275\\
10	14.51691439\\
11	62.43830482\\
12	58.6273315\\
13	21.65106424\\
14	128.0432301\\
15	49.22664656\\
16	137.8357159\\
17	51.926624911\\
18	167.9655756\\
19  158.6156174\\
20  72.12744105\\
};
\addlegendentry{Comm}

\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	37.09869184\\ 
2	10.69013367\\
3	20.91736756\\
4	0.1104395202\\
5	1.752764543\\
6	9.577598226\\
7	31.88186864\\
8	63.09363458\\
9	 0.02614188635\\
10	0.01043244153\\
11	0.3090629012\\
12	7.600523855\\
13	10.32435048\\
14	20.58256023\\
15	15.11538705\\
16	45.45532559\\
17	0.104844448\\
18	66.7657415\\
19  63.09363458\\
20  19.09443919\\
};
\addlegendentry{Sensing}

\end{axis}
\end{tikzpicture}%


% \addplot [color=mycolor1, dashed, line width=1.0pt, mark=*, mark options={solid, fill=mycolor2, draw=mycolor3}]
%   table[row sep=crcr]{%
% 1	3.140268388\\
% 2	30.04636095\\
% 3	70.07248938\\
% 4	20.66494094\\
% 5	3.141944124\\
% 6	12.2594\\
% 7	4.398272486\\
% 8	1.546774239\\
% 9	5.608895525\\
% 10	21.73199503\\
% 11	21.73199503\\ %
% 12	13.49264762\\
% 13	11.27488315\\
% 14	21.8089225\\
% 15	45.18660681\\
% 16	3.958059483\\
% 17	22.63312657\\
% 18	9.926437332\\ %1.6324
% };
% \addlegendentry{ISAC}

% \addplot [color=mycolor4, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 1	18.87451834\\
% 2	57.99528087\\
% 3	136.3880572\\
% 4	59.44922553\\
% 5	28.09866122\\
% 6	32.9860296\\
% 7	25.29879062\\
% 8	21.01862646\\
% 9	27.21613087\\
% 10	42.5065695\\
% 11	42.92285581\\
% 12	96.50876131\\
% 13	89.59195315\\
% 14	27.15793403\\
% 15	67.65394667\\
% 16	28.94779374\\
% 17	14.66572201\\
% 18	134.98275\\
% };
% \addlegendentry{Comm Only}

% \addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}]
%   table[row sep=crcr]{%
% 1	0.039175592\\
% 2	22.62919431\\
% 3	50.56460409\\
% 4	3.999637002\\
% 5	7.379384102\\
% 6	0.275037\\
% 7	2.167247\\
% 8	0.009531477\\
% 9	0.075693851\\
% 10	1.3525\\
% 11	23.8142837\\
% 12	3.837476755\\
% 13	0.755157\\
% 14	11.41687163\\
% 15	15.94567365\\
% 16	0.053591248\\
% 17	6.252019575\\
% 18	9.230128\\
% };
% \addlegendentry{Sensing Only}

==> Figures/TrajectoryRate_Policy2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.52157,0.75686,0.91373}%
\definecolor{mycolor3}{rgb}{0.20392,0.59608,0.85882}%
\definecolor{mycolor4}{rgb}{1.00000,0.27059,0.00000}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.25882,0.28627,0.28627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.273in,
height=1.179in,
at={(1.006in,0.868in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={mycolor6},
every x tick label/.append style={font=\color{mycolor6}},
every x tick/.append style={mycolor6},
xmin=0,
xmax=20,
xminorticks=true,
tick align=outside,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Trajectory position},
every outer y axis line/.append style={mycolor6},
every y tick label/.append style={font=\color{mycolor6}},
every y tick/.append style={mycolor6},
ymin=0,
ymax=200,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={Rate [Mbps]},
axis background/.style={fill=white},
legend style={ font=\footnotesize,at={(0.01,0.87)},anchor=south west,fill opacity=0.8, legend columns=-1,legend style={draw=none,column sep=1ex}, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark=*, mark options={solid, fill=mycolor2, draw=mycolor3}]
  table[row sep=crcr]{%
1	82.75407143\\
2	60.10429917\\
3	92.46658106\\
4	68.68860233\\
5	97.15939094\\
6	18.48776401\\
7	8.13692273\\
8	96.1753268\\ %21.63769182
9	32.1628078\\
10	88.13605089\\
11	87.38743217\\
12	93.35120952\\
13	78.30020941\\
14	86.63947957\\
15	80.44432345\\
16	20.89113595\\
17	87.43891199\\
18	90.95812241\\
19	90.95812241\\
20	88.56794612\\
};
\addlegendentry{ISAC}

\addplot [color=mycolor4, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	154.5375993\\
2	144.4345245\\
3	152.425256\\
4	192.3337083\\
5	149.3549125\\
6	36.40847336\\
7	109.6240172\\
8	187.8629857\\
9	132.0351566\\
10	169.9560124\\
11	168.9047029\\
12	180.9134945\\
13	154.8675515\\
14	164.9873189\\
15	150.42174\\
16	91.76668504\\
17	160.1241243\\
18	163.8329259\\
19	165.3224744\\
20	157.1066238\\
};
\addlegendentry{Comm}

\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	50.56460409\\
2	3.999637002\\
3	7.379384102\\
4	6.536745966\\
5	36.55840934\\
6	0.009531477\\
7	0.075693851\\
8	54.93704191\\
9	23.8142837\\
10	3.837476755\\
11	87.32334618\\
12	11.41687163\\
13	15.94567365\\
14	0.053591248\\
15	6.252019575\\
16	16.2370156\\
17	0.79306778\\
18	8.569056111\\
19	1.532062612\\
20	0.528322482\\
};
\addlegendentry{Sensing}

\end{axis}
\end{tikzpicture}%

==> Figures/TrajectoryRate_Policy3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.52157,0.75686,0.91373}%
\definecolor{mycolor3}{rgb}{0.20392,0.59608,0.85882}%
\definecolor{mycolor4}{rgb}{1.00000,0.27059,0.00000}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.25882,0.28627,0.28627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.273in,
height=1.179in,
at={(1.006in,0.868in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={mycolor6},
every x tick label/.append style={font=\color{mycolor6}},
every x tick/.append style={mycolor6},
xmin=0,
xmax=20,
xminorticks=true,
tick align=outside,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Trajectory position},
every outer y axis line/.append style={mycolor6},
every y tick label/.append style={font=\color{mycolor6}},
every y tick/.append style={mycolor6},
ymin=0,
ymax=150,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={Rate [Mbps]},
axis background/.style={fill=white},
% \begin{customlegend}[legend columns=-1,legend style={draw=none,column sep=1ex},legend entries={$a$,$e^x$,C,$d$}]
% legend style={at={(0.632,0.755)}, anchor= west, legend cell align=left, align=left, draw=white!15!black}
legend style={ font=\footnotesize,at={(0.01,0.87)},anchor=south west,fill opacity=0.8, legend columns=-1,legend style={draw=none,column sep=1ex}, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark=*, mark options={solid, fill=mycolor2, draw=mycolor3}]
  table[row sep=crcr]{%
1	38.0599486\\
2   51.5250185\\
3   51.52282078\\
4   3.693434867\\
5   11.84573475\\
6   42.8144369\\
7  58.18276379\\
8  61.44884568\\
9  16.63994307\\
10  2.696502824\\
11 26.91736053\\
12  17.54500948\\
13  30.30871671\\
14  47.48892532\\
15  33.04591688\\
16  78.30471254\\
17  6.003860672\\
18  41.52524943\\
19  104.2304144\\
20  41.52524943\\
};
\addlegendentry{ISAC}

\addplot [color=mycolor4, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	63.65669114\\
2 80.60506637\\
3 103.0928449\\
4 23.11240273\\
5  61.96171875\\
6  103.9969298\\
7  109.2772133\\
8	118.9008904\\
9	66.17567917\\
10	18.93492299\\
11	67.53110706\\
12  51.0813217\\
13  53.76409916\\
14 92.38156228\\
15  54.59287044\\
16  129.2562521\\
17  27.34479186\\
18  90.00276501\\
19  118.9008904\\
20  90.00276501\\
};
\addlegendentry{Comm}

\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	36.77206617\\
2	0.8606703532\\
3	29.36950659\\
4	0.05523822638\\
5	4.41344585\\
6	15.55977395\\
7	54.36518763\\
8	47.46055758\\
9	0.04055224541\\
10	0.3029531607\\
11	1.29041296\\
12	10.284321\\
13	10.3491101\\
14	47.46055758\\
15	18.11608986\\
16	67.9033631\\
17	0.07633267664\\
18	5.594706767\\
19 102.8278484\\
20 5.594706767\\
};
\addlegendentry{Sensing}

\end{axis}
\end{tikzpicture}%

% \addplot [color=mycolor1, dashed, line width=1.0pt, mark=*, mark options={solid, fill=mycolor2, draw=mycolor3}]
%   table[row sep=crcr]{%
% 1	36.3300442\\
% 2	61.72104637\\
% 3	94.14398486\\
% 4	22.87868754\\
% 5	7.385502868\\
% 6	52.98191162\\
% 7	8.430643364\\
% 8	8.430643363\\
% 9	7.831576513\\
% 10	9.688800341\\
% 11	50.28561099\\
% 12	13.73808201\\
% 13	22.64689369\\
% 14	66.6635278\\
% 15	21.88141175\\
% 16	21.88141175\\
% 17	88.26176022\\
% 18	2.923967007\\
% };
% \addlegendentry{ISAC}

% \addplot [color=mycolor4, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 1	55.17204838\\
% 2	65.42878902\\
% 3	128.0553575\\
% 4	52.9577615\\
% 5	41.13570643\\
% 6	80.83074102\\
% 7	16.56506308\\
% 8	19.61619334\\
% 9	58.66031761\\
% 10	55.17230057\\
% 11	58.12405072\\
% 12	63.29018223\\
% 13	52.95826451\\
% 14	73.74989235\\
% 15	46.18730465\\
% 16	33.9725262\\
% 17	128.0553575\\
% 18	9.230128439\\
% };
% \addlegendentry{Comm Only}

% \addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}]
%   table[row sep=crcr]{%
% 1	40.69030943\\
% 2	60.86270829\\
% 3	79.90424942\\
% 4	34.81165664\\
% 5	11.02245826\\
% 6	0.018584315\\
% 7	15.77655182\\
% 8	4.659321593\\
% 9	0.77902512\\
% 10	10.9137538\\
% 11	25.16234512\\
% 12	2.991193888\\
% 13	0.010719102\\
% 14	41.24791851\\
% 15	9.748959482\\
% 16	3.845944005\\
% 17	30.37357884\\
% 18	70.85881182\\
% };
% \addlegendentry{Sensing Only}

==> Figures/beamPatternResults.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.52157,0.75686,0.91373}%
\definecolor{mycolor3}{rgb}{0.20392,0.59608,0.85882}%
\definecolor{mycolor4}{rgb}{1.00000,0.27059,0.00000}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.25882,0.28627,0.28627}%

%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=2.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=8.2,
xtick={1,2,3,4,5,6,7},
xticklabels={{1},{10},{20},{50},{100},{150},{200}},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Training Epochs},
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black},font=\footnotesize},
%yticklabels={{0.0},{0.05},{0.1},{0.15},{0.2}},
ylabel={BeamPattern Error},
axis background/.style={fill=white},
legend style={font=\footnotesize,legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=6, fill=mycolor2, draw=mycolor2, area legend] table[row sep=crcr] {%
1	0.18272339\\
2	0.10387403\\
3	0.065812826\\
4	0.029257132\\
5	0.016647426\\
6	0.013958467\\
7	0.012760158\\
};
\addplot[forget plot, color=mycolor1] table[row sep=crcr] {%
-0.2	0\\
8.2	0\\
};
\addlegendentry{Association Policy 1}

\addplot[ybar, bar width=6, fill=mycolor4, draw=mycolor4, area legend] table[row sep=crcr] {%
1	0.1923193\\
2	0.10632441\\
3	0.067311555\\
4	0.033473644\\
5	0.019894086\\
6	0.016049856\\
7	0.013503527\\
};
\addplot[forget plot, color=mycolor4] table[row sep=crcr] {%
-0.2	0\\
8.2	0\\
};
\addlegendentry{Association Policy 2}

\addplot[ybar, bar width=6, fill=mycolor5, draw=mycolor5, area legend] table[row sep=crcr] {%
1	0.18\\
2	0.1034016\\
3	0.063573055\\
4	0.026109396\\
5	0.013145608\\
6	0.00955824\\
7	0.008029761\\
};
\addplot[forget plot, color=mycolor5] table[row sep=crcr] {%
0.514285714285714	0\\
7.48571428571429	0\\
};
\addlegendentry{Association Policy 3}
\end{axis}
\end{tikzpicture}%
